$\lambda_0$: Scaling Open-World Egocentric Human Data for Humanoid Loco-Manipulation

Humanoid loco-manipulation requires coordinated whole-body interaction with the physical world, yet collecting robot demonstrations at scale remains costly. Human demonstrations offer a scalable alternative, but existing egocentric human supervision often omits locomotion and posture, while embodiment differences and controller dynamics hinder accurate end-effector execution. We introduce HumanVerse, a 500-hour dataset of open-world human loco-manipulation pairing egocentric video with synchronized body and hand motion. Our human-to-humanoid pipeline aligns camera viewpoints and arm appearance, and refines motion references and controller inputs offline to reduce end-effector errors while preserving whole-body coordination. We validate the pipeline through zero-shot transfer to Unitree G1 on representative whole-body manipulation and long-range loco-manipulation tasks, without target-task robot demonstrations. Building on this pipeline, we develop $\lambda_0$, a humanoid foundation model for whole-body loco-manipulation, with robot-aligned human demonstrations providing supervision for mid-training. Increasing whole-body human data consistently improves downstream task progress. $\lambda_0$ achieves 90.0% success on SIMPLE and 62.5% across real-world loco-manipulation tasks. We expect this study to guide scalable whole-body human data collection toward humanoid foundation models for richer interaction with the physical world. Homepage: https://lambdahumanoid.github.io/

==> figs/collection_performance_tikz.tex <==
\begingroup
\definecolor{costrobot}{HTML}{527DAF}
\definecolor{costmuted}{HTML}{656575}
\definecolor{costgrid}{HTML}{E8E8ED}
\begin{tikzpicture}[x=1pt,y=1pt,font=\rmfamily\fontsize{8}{9}\selectfont]
\path[use as bounding box] (-7,-8.8) rectangle (354.75,106.48);
\draw[referencepurple,dashed,line width=1.2pt] (52.02,96.8)--(63.036,96.8);
\filldraw[fill=white,draw=referencepurple] (57.528,96.8) circle (2pt);
\node[anchor=west] at (65.484,96.8) {Human-only};
\draw[costrobot,line width=1.2pt] (135.864,96.8)--(146.88,96.8);
\fill[costrobot] (140.148,95.04) rectangle (142.596,98.56);
\node[anchor=west] at (149.328,96.8) {Robot-only};
\node[rotate=90] at (-1.104,49.28) {Mean task score (\%)};

\draw[costgrid,line width=.35pt] (22.644,17.6)--(214.2,17.6);\node[anchor=east,text=costmuted] at (20.808,17.6) {0};
\draw[costgrid,line width=.35pt] (22.644,33.44)--(214.2,33.44);\node[anchor=east,text=costmuted] at (20.808,33.44) {20};
\draw[costgrid,line width=.35pt] (22.644,49.28)--(214.2,49.28);\node[anchor=east,text=costmuted] at (20.808,49.28) {40};
\draw[costgrid,line width=.35pt] (22.644,65.12)--(214.2,65.12);\node[anchor=east,text=costmuted] at (20.808,65.12) {60};
\draw[costgrid,line width=.35pt] (22.644,80.96)--(214.2,80.96);\node[anchor=east,text=costmuted] at (20.808,80.96) {80};
\draw[costmuted,line width=.4pt] (22.644,80.96)--(22.644,17.6)--(214.2,17.6);
\node[anchor=north,text=costmuted,inner sep=2pt] at (29.376,15.84) {6};
\node[anchor=north,text=costmuted,inner sep=2pt] at (64.0958,15.84) {12};
\node[anchor=north,text=costmuted,inner sep=2pt] at (100.86,15.84) {25};
\node[anchor=north,text=costmuted,inner sep=2pt] at (135.581,15.84) {50};
\node[anchor=north,text=costmuted,inner sep=2pt] at (170.3,15.84) {100};
\node[anchor=north,text=costmuted,inner sep=2pt] at (205.02,15.84) {200};
\draw[referencepurple,line width=1.2pt,dashed] (100.86,47.3)--(135.581,45.32)--(170.3,56.5387)--(205.02,59.8374);
\filldraw[fill=white,draw=referencepurple,line width=1pt] (100.86,47.3) circle (2pt);
\filldraw[fill=white,draw=referencepurple,line width=1pt] (135.581,45.32) circle (2pt);
\filldraw[fill=white,draw=referencepurple,line width=1pt] (170.3,56.5387) circle (2pt);
\filldraw[fill=white,draw=referencepurple,line width=1pt] (205.02,59.8374) circle (2pt);
\node[anchor=south,text=referencepurple] at (205.02,62.4774) {53.3};
\draw[costrobot,line width=1.2pt] (29.376,43.34)--(64.0958,61.16)--(100.86,61.8213)--(135.581,65.12);
\filldraw[fill=costrobot,draw=white,line width=.4pt] (28.152,41.58) rectangle (30.6,45.1);
\filldraw[fill=costrobot,draw=white,line width=.4pt] (62.8718,59.4) rectangle (65.3198,62.92);
\filldraw[fill=costrobot,draw=white,line width=.4pt] (99.6363,60.0613) rectangle (102.084,63.5813);
\filldraw[fill=costrobot,draw=white,line width=.4pt] (134.357,63.36) rectangle (136.804,66.88);
\node[anchor=south,text=costrobot] at (135.581,67.76) {60.0};
\node at (119.7,-3.52) {Demos per task (log scale)};

\node[rotate=90] at (236.25,49.28) {Collection labor (s)};
\draw[costgrid,line width=.35pt] (263.25,17.6)--(351.75,17.6);\node[anchor=east,text=costmuted] at (261,17.6) {0};
\draw[costgrid,line width=.35pt] (263.25,38.72)--(351.75,38.72);\node[anchor=east,text=costmuted] at (261,38.72) {50};
\draw[costgrid,line width=.35pt] (263.25,59.84)--(351.75,59.84);\node[anchor=east,text=costmuted] at (261,59.84) {100};
\draw[costgrid,line width=.35pt] (263.25,80.96)--(351.75,80.96);\node[anchor=east,text=costmuted] at (261,80.96) {150};
\draw[costmuted,line width=.4pt] (263.25,80.96)--(263.25,17.6)--(351.75,17.6);
\fill[referencepurple,rounded corners=.7pt] (275.25,17.6) rectangle (294.75,31.6659);\node[anchor=south,inner sep=2pt] at (285,32.5459) {33.30};\node[anchor=north,inner sep=2pt] at (285,15.84) {Human};
\fill[costrobot,rounded corners=.7pt] (319.5,17.6) rectangle (339,77.095);\node[anchor=south,inner sep=2pt] at (329.25,77.975) {140.85};\node[anchor=north,inner sep=2pt] at (329.25,15.84) {Robot};
\end{tikzpicture}
\endgroup


==> figs/generalization_tikz.tex <==
% Measured progress from Feishu revision 4585; see tables/generalization_feishu_snapshot.json.
\begingroup
\input{figs/generalization_data}
\definecolor{genone}{HTML}{B9CDDF}
\definecolor{gentwo}{HTML}{91ABC8}
\definecolor{genthree}{HTML}{969ACD}
\definecolor{genfour}{HTML}{8074B8}
\definecolor{genfive}{HTML}{513ECB}
% Apple-inspired semantic roles; adapted for a static, print-safe figure.
\definecolor{genink}{HTML}{1D1D1F}
\definecolor{gensecondary}{HTML}{6E6E73}
\definecolor{genrule}{HTML}{E8E8ED}
% Match bar corners and subtle halo without changing legend spacing.
\newcommand{\genlegendswatch}[1]{%
  \begin{tikzpicture}[x=1pt,y=1pt,baseline=0pt]
    \path[use as bounding box] (0,0) rectangle (9,5);
    \begin{pgfinterruptboundingbox}
      \foreach \glowwidth/\glowalpha in {1.8/.015,1.2/.025,.6/.04}{
        \draw[#1,line width=\glowwidth pt,opacity=\glowalpha,rounded corners=.65pt]
          (0,0) rectangle (9,5);
      }
      \fill[#1,rounded corners=.65pt] (0,0) rectangle (9,5);
    \end{pgfinterruptboundingbox}
  \end{tikzpicture}%
}
% Generated G1/SMPL-style icons, cropped at inclusion; original asset preserved.
% Blend the mild and strong G1 render at identical coordinates for a softer halo.
\def\genroboticon{%
  \begin{tikzpicture}[baseline=(genrobotbase.base)]
    \node[inner sep=0pt] (genrobotbase) at (0,0) {\includegraphics[viewport=120 0 710 1010,clip,height=29.38pt]{figs/generalization_strong_glow_icons.png}};
    \node[inner sep=0pt,opacity=.5] at (0,0) {\includegraphics[viewport=120 0 710 1010,clip,height=29.38pt]{figs/generalization_g1_strong_glow.png}};
  \end{tikzpicture}%
}
\def\genhumanicon{\includegraphics[viewport=800 0 1380 1024,clip,height=27.61pt]{figs/generalization_strong_glow_icons.png}}
\begin{tikzpicture}[x=1pt,y=1pt,font=\rmfamily\fontsize{7}{8}\selectfont]
  \path[use as bounding box] (0,-27) rectangle (396,95);
  % Shared legend; method order is consistent across all groups.
  \node[inner sep=0pt,align=center] at (113,73) {%
  \newsavebox{\genlegendrow}
  \newsavebox{\genlegendsecondrow}
  \def\genlegendfirst{%
    \genlegendswatch{genone}\enspace $\pi_{0.5}$~\citep{physicalintelligence2025pi05}\hspace{12pt}%
    \genlegendswatch{gentwo}\enspace GR00T N1.6~\citep{gear2025grootn16}%
  }
  \def\genlegendsecond{%
    \genlegendswatch{genthree}\enspace $\Psi_0$~\citep{wei2026psi0}\hspace{9pt}\hfill%
    \genlegendswatch{genfour}\enspace StarVLA~\citep{starvlacommunity2026starvla}\hspace{9pt}\hfill%
    \genlegendswatch{genfive}\enspace $\lambda_0$ \textbf{(Ours)}%
  }
  % Author/year labels can change when preprints receive formal publication.
  \sbox{\genlegendrow}{\genlegendfirst}
  \sbox{\genlegendsecondrow}{\genlegendsecond}
  \ifdim\wd\genlegendsecondrow>\wd\genlegendrow
    \wd\genlegendrow=\wd\genlegendsecondrow
  \fi
  \resizebox{226pt}{!}{\shortstack[l]{%
    \makebox[\wd\genlegendrow][c]{\genlegendfirst}\\[8pt]
    \makebox[\wd\genlegendrow][s]{\genlegendsecond}%
  }}};
  \node[rotate=90,font=\rmfamily\fontsize{7}{8}\selectfont] at (9,22) {Weighted progress (\%)};
  \foreach \panel/\heading in {0/{(a) Toy storage},1/{(b) Parts-box transport},2/{(c) Bottle disposal},3/{(d) Chair placement}}{
    \pgfmathsetmacro{\panelshift}{29+94.75*\panel}
    \begin{scope}[xshift=\panelshift pt,xscale=1.034375]
      \node[anchor=center,inner sep=0pt,text=genink,font=\rmfamily\fontsize{6.5}{8}\selectfont]
        at (40,-14) {\heading};
      \foreach \tick in {0,25,50,75,100}{
        \draw[genrule,line width=.3pt] (0,{.55*\tick}) -- (80,{.55*\tick});
      }
      \draw[genrule,line width=.5pt] (0,0) -- (80,0);
      \foreach \xx/\condition in {10/{Seen},40/{Human-guided},70/{Robot-only}}{
        \node[text=genink,inner sep=0pt,anchor=base,text height=4pt,text depth=1.2pt,
          font=\rmfamily\itshape\fontsize{5.3}{6.5}\selectfont] at (\xx,-6) {\condition};
      }
      % Order per group: pi0.5, GR00T, Psi0, StarVLA, lambda0.
      % Groups: Robot A + Human A/B -> A; same joint policy -> B; Robot A only -> B.
      \setgeneralizationvalues{\panel}
      % Paint all halos first, then crisp bars: glow never tints adjacent bars.
      \foreach \barpass in {0,1}{
      \foreach \barvalue [count=\barindex from 0] in \genvalues {
        \pgfmathtruncatemacro{\methodindex}{mod(\barindex,5)}
        \pgfmathsetmacro{\barx}{10+30*floor(\barindex/5)+(\methodindex-2)*4.2}
        \ifcase\methodindex\relax
          \def\barcolor{genone}
        \or\def\barcolor{gentwo}
        \or\def\barcolor{genthree}
        \or\def\barcolor{genfour}
        \or\def\barcolor{genfive}
        \fi
        \ifnum\barpass=0\relax
          \begin{scope}
            \clip (-2,0) rectangle (82,57);
            \foreach \glowwidth/\glowalpha in {1.8/.015,1.2/.025,.6/.04}{
              \draw[\barcolor,line width=\glowwidth pt,opacity=\glowalpha,rounded corners=.65pt]
                ({\barx-1.8},0) rectangle ({\barx+1.8},{.55*\barvalue});
            }
          \end{scope}
        \else
        \fill[\barcolor,rounded corners=.65pt]
          ({\barx-1.8},0) rectangle ({\barx+1.8},{.55*\barvalue});
        \fi
      }
      }
    \end{scope}
  }
  % One shared key for all four panels; matching labels identify conditions.
  % Equal ~14.8pt gaps after the 226pt method legend and between icon groups.
  \foreach \cx/\condition/\heading/\targetobject in {265.3/1/{Seen}/A,328.5/2/{Human-guided}/B,384.1/3/{Robot-only}/B}{
    \begin{scope}[shift={(\cx,78)},scale=.75,transform shape]
      \ifnum\condition<3
        \def\objectx{25}
        \def\labelx{0}
        \node[inner sep=0pt] at (-24,0) {\genroboticon};
        \draw[gensecondary!65,line width=.45pt,line cap=round]
          (-15,0) -- (-11,0) (-13,-2) -- (-13,2);
        \node[inner sep=0pt] (genarrowsource) at (-2,0) {\genhumanicon};
      \else
        \def\objectx{14}
        \def\labelx{0}
        \node[inner sep=0pt] (genarrowsource) at (-14,0) {\genroboticon};
      \fi
      % Optical correction: shift arrow 1pt left to balance its head and cube glow.
      \draw[-{Stealth[length=2.4pt,width=2pt]},gensecondary!65,line width=.45pt]
        ([xshift=1pt]genarrowsource.east) -- ({\objectx-9.9},0);
      % Object exposure refers exclusively to robot demonstrations.
      \begin{scope}[shift={(\objectx,0)},draw=genfive,line width=.65pt,line join=round]
        % Subtle purple edge glow only; no dark grounding shadow.
        \foreach \glowwidth/\alpha in {3.8/.05,2.6/.075,1.6/.105}{
          \draw[genfive,opacity=\alpha,line width=\glowwidth pt]
            (0,6) -- (5,3) -- (5,-3) -- (0,-6) -- (-5,-3) -- (-5,3) -- cycle;
        }
        \ifnum\condition=1
          \fill[genfive!12] (0,6) -- (5,3) -- (5,-3) -- (0,-6) -- (-5,-3) -- (-5,3) -- cycle;
          \draw (0,6) -- (5,3) -- (5,-3) -- (0,-6) -- (-5,-3) -- (-5,3) -- cycle;
          \draw (-5,3) -- (0,0) -- (5,3) (0,0) -- (0,-6);
          \fill[white] (4,-4) circle (3pt);
          \draw[line width=.9pt,line cap=round] (2,-4) -- (3.5,-5.5) -- (6.3,-2.2);
        \else
          \draw[dash pattern=on 1.4pt off 1pt] (0,6) -- (5,3) -- (5,-3) -- (0,-6) -- (-5,-3) -- (-5,3) -- cycle;
          \draw[genfive!50,line width=.45pt] (-5,3) -- (0,0) -- (5,3) (0,0) -- (0,-6);
        \fi
      \end{scope}
      \node[text=genink,inner sep=0pt,anchor=base,text height=7pt,text depth=2pt,
        font=\rmfamily\itshape\fontsize{9}{10}\selectfont] at (\labelx,-23) {\heading};
    \end{scope}
  }
  % Shared weighted-progress axis: leftmost panel only.
  \draw[gensecondary,line width=.5pt] (25,0) -- (25,55);
  \foreach \tick in {0,25,50,75,100}{
    \node[anchor=east,rotate=45,inner sep=1pt,text=black] at (22,{.55*\tick}) {\tick};
  }
\end{tikzpicture}
\endgroup


==> figs/real_world_setup_combined.tex <==
% Integrated hardware, teleoperation, tasks, and evaluation objects from Figma.
\includegraphics[width=\linewidth]{figs/real_world_setup_figma.pdf}


==> figs/zero_shot_alignment_tikz.tex <==
% Stage-completion scores transcribed from figs/zero_shot_alignment.pdf.
% The older scripts/plot_zero_shot_alignment.py has different EgoAlign values.
% N/R is not a zero score.
\begingroup
\definecolor{alignink}{HTML}{1D1D1F}
\definecolor{alignsecondary}{HTML}{6E6E73}
\definecolor{alignrule}{HTML}{E8E8ED}
\definecolor{alignbefore}{HTML}{B9B7CB}
\definecolor{aligncard}{HTML}{FAFAFC}
\begin{tikzpicture}[x=1pt,y=1pt,font=\rmfamily\fontsize{7}{8}\selectfont]
  \path[use as bounding box] (0,-20) rectangle (450,90);
  % Flat content surfaces: spacing and a single background step define the groups.
  \fill[aligncard,rounded corners=5pt] (30,-16) rectangle (270,75);
  \fill[aligncard,rounded corners=5pt] (274,-16) rectangle (449,75);
  \node[text=alignink,font=\rmfamily\fontsize{7.3}{8}\selectfont] at (149,80.5)
    {\textbf{EgoHumanoid-V2}~\citep{chen2026egohumanoidv2}};
  \node[text=alignink,font=\rmfamily\fontsize{7.3}{8}\selectfont] at (362.5,80.5)
    {\textbf{EgoAlign}~\citep{jiang2026egoalign}};
  % One shared key is centered across the two cards.
  \fill[alignbefore,rounded corners=.6pt] (165,61.5) rectangle (174,66.5);
  \node[anchor=west,inner sep=0pt,text=alignink] at (179,64) {w/o alignment};
  \fill[referencepurple,rounded corners=.6pt] (244,61.5) rectangle (253,66.5);
  \node[anchor=west,inner sep=0pt,text=alignink] at (258,64) {w/ alignment};
  \node[rotate=90,font=\rmfamily\fontsize{7}{8}\selectfont] at (7,35)
    {Stage completion score (\%)};
  \foreach \tick in {0,20,40,60,80,100}{
    \draw[alignrule,line width=.35pt] (30,0.7*\tick) -- (270,0.7*\tick);
    \draw[alignrule,line width=.35pt] (274,0.7*\tick) -- (449,0.7*\tick);
    \node[anchor=east,inner sep=1pt,text=alignsecondary] at (25,0.7*\tick) {\tick};
  }
  \draw[alignsecondary,line width=.5pt] (28,0) -- (28,70);
  \draw[alignrule,line width=.5pt] (30,0) -- (270,0);
  \draw[alignrule,line width=.5pt] (274,0) -- (449,0);
  % Seven task groups: four EgoHumanoid-V2, then three EgoAlign.
  \foreach \cx/\before/\after/\task in {
    59/0/53.33/{Close laptop},
    120/0/38.33/{Open fridge},
    181/28.33/53.33/{Pull curtain},
    242/56.67/61.67/{Close drawer},
    308/0/73.20/{Object relocation},
    364/-1/76.30/{Navigation},
    422/-1/79.20/{Foot interaction}}{
    \ifdim\before pt<0pt
      \node[text=alignsecondary,inner sep=0pt] at ({\cx-13},5) {N/R};
    \else
      \ifdim\before pt=0pt
        \draw[alignbefore,line width=2pt] ({\cx-21},0) -- ({\cx-5},0);
      \else
        \fill[alignbefore,rounded corners=.8pt]
          ({\cx-21},0) rectangle ({\cx-5},{.7*\before});
      \fi
      \node[anchor=south,inner sep=1pt,text=alignink] at ({\cx-13},{.7*\before+2})
        {\pgfmathprintnumber[fixed,precision=2,zerofill=false]{\before}};
    \fi
    \fill[referencepurple,rounded corners=.8pt]
      ({\cx+5},0) rectangle ({\cx+21},{.7*\after});
    \node[anchor=south,inner sep=1pt,text=alignink] at ({\cx+13},{.7*\after+2})
      {\pgfmathprintnumber[fixed,precision=2,zerofill=false]{\after}};
    \node[anchor=north,align=center,inner sep=0pt,text=alignink,
      font=\rmfamily\fontsize{7}{8}\selectfont] at (\cx,-6) {\task};
  }
\end{tikzpicture}
\endgroup

